Prepare-and-measure quantum key distribution from a bound on information leakage

Every quantum key distribution (QKD) protocol must limit the information available outside the users' laboratories. In device-independent QKD this is essentially the only assumption made on the devices. In a prepare-and-measure setting it cannot be imposed strictly, since the sender's device must emit a signal that depends on her private input. The natural replacement, and a minimal one, is a leakage bound: a bound on how much information about the input leaves the sender's laboratory, through the intended signal or through any side channel. We ask how far this unavoidable requirement can replace a detailed model of the source. We show that this single bound, quantified by the probability of guessing the input from everything the source emits, suffices to prove security against collective attacks. In our analysis, nothing is assumed about the precise form of the emitted states, their dimension, energy or purity, nor about the receiver's measurement device, beyond the standard requirement that it does not leak Bob's data. The standard B92 and BB84 protocols do not certify any key under this minimal leakage bound assumption. But closely related protocols can and, in the ideal limit, achieve one secret bit per key round. For noisy implementations, we compute key rates using semidefinite programming relaxations. Our best protocols tolerate visibilities down to 0.84, corresponding to an 8% quantum bit error rate, compared with the 11% threshold of standard device-dependent BB84.

==> pnmqkd.tex <==
\begin{tikzpicture}[>=stealth, font=\small]
    % backgrounds: Alice's laboratory, Eve's domain, Bob's laboratory
    \draw[dashed, rounded corners, fill=blue!4] (-0.9,-1.0) rectangle (1.7,3.2);
    \node[anchor=north west] at (-0.85,3.15) {Alice};
    \draw[dashed, rounded corners, fill=red!5] (2.3,-1.0) rectangle (6.6,3.7);
    \node[anchor=north west] at (2.35,3.65) {Eve};
    \draw[dashed, rounded corners, fill=blue!4] (7.3,-1.0) rectangle (10.2,3.2);
    \node[anchor=north east] at (10.15,3.15) {Bob};
    % preparation device
    \draw[thick, fill=white] (-0.4,-0.1) rectangle (1.3,1.5);
    \node at (0.45,0.7) {source};
    \draw[->, thick] (0.45,2.55) node[above] {$x$} -- (0.45,1.5);
    % isometry
    \draw[thick, fill=white] (4.0,-0.5) rectangle (5.8,1.9);
    \node at (4.9,0.7) {$\mathcal U$};
    % emitted systems Q
    \draw[->, thick] (1.3,1.1) -- (4.0,1.1) node[pos=0.55, above] {$Q$};
    % Eve's prior system E0, possibly correlated with the source
    \node[draw, thick, circle, fill=white, minimum size=0.8cm, inner sep=0pt] (E0) at (3.05,0.25) {$E_0$};
    \draw[->, thick] (E0.east) -- (4.0,0.25);
    \draw[thick, black!80, dash pattern=on 3.5pt off 1.5pt, decorate, decoration={snake, amplitude=1mm, segment length=3.6mm, pre length=1pt, post length=1pt}] (1.3,0.25) -- (E0.west);
    % Eve's memory
    \draw[->, thick] (4.9,1.9) -- (4.9,2.75) node[midway, right] {$E$};
    \draw[thick, fill=white] (4.3,2.75) rectangle (5.5,3.3);
    \node at (4.9,3.025) {\footnotesize memory};
    % B to Bob
    \draw[->, thick] (5.8,1.1) -- (7.8,1.1) node[pos=0.58, above] {$B$};
    % Bob's measurement device
    \draw[thick, fill=black, rounded corners] (7.8,0.3) rectangle (9.7,1.9);
    \node at (8.75,1.1) {\color{white}$M_{b|y}$};
    \draw[->, thick] (8.75,2.55) node[above] {$y$} -- (8.75,1.9);
    \draw[->, thick] (8.75,0.3) -- (8.75,-0.6) node[below] {$b$};
\end{tikzpicture}

